Anisotropic Flow from RHIC to the LHC

Anisotropic flow is recognized as one of the main observables providing information on the early stage of a heavy-ion collision. At RHIC the large observed anisotropic flow and its successful description by ideal hydrodynamics is considered evidence for an early onset of thermalization and almost ideal fluid properties of the produced strongly coupled Quark Gluon Plasma. This write-up discusses some key RHIC anisotropic flow measurements and for anisotropic flow at the LHC some predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

